A Search for Infall Evidence in EGOs I: the Northern Sample

We report the first systematic survey of molecular lines (including HCO+ (1-0) and 12CO, 13CO, C18O (1-0) lines at 3 mm band) towards a new sample of 88 massive young stellar object (MYSO) candidates associated with ongoing outflows (known as extended green objects or EGOs) identified from the Spitzer GLIMPSE survey in the northern hemisphere with the PMO-13.7 m radio telescope. By analyzing the asymmetries of the optically thick line HCO+ for 69 of 72 EGOs with HCO+ detection, we found 29 sources with blue asymmetric profiles and 19 sources with red asymmetric profiles. This results in a blue excess of 0.14, seen as a signature of collapsing cores in the observed EGO sample. The relatively small blue excess measured in our full sample due to that the observed EGOs are mostly dominated by outflows and at an earlier evolutionary phase associated with IRDCs and 6.7 GHz methanol masers. The physical properties of clouds surrounding EGOs derived from CO lines are similar to those of massive clumps wherein the massive star forming cores associated with EGOs possibly embedded. The infall velocities and mass infall rates derived for 20 infall candidates are also consistent with the typical values found in MYSOs. Thus our observations further support the speculation of Cyganowski et al. (2008) that EGOs trace a population with ongoing outflow activity and active rapid accretion stage of massive protostellar evolution from a statistical view, although there maybe have limitations due to single-pointing survey with a large beam.

==> (inline-0) <==
\begin{deluxetable}{llccccccccc}
\tablewidth{0pt} \tablecaption{Sample parameters}
\renewcommand{\arraystretch}{0.98}
\tablehead{ &\multicolumn{2}{c}{Position$^a$}& \\
\cline{2-3}
Source & R.A. (2000)& Dec. (2000)& IRDC$^{b}$ & CH$_{3}$OH$^c$ & UC H{\sc ii}$^c$& 1.1 mm$^c$ & Remark$^d$\\
 & ($\emph{h m s}$) & (\arcdeg \ \arcmin \ \arcsec) &  &
}\startdata

   G10.29-0.13 &   18  08  49.3    &   -20 05  57  &   Y   &   Y   &   --  &   Y  &   2  \\
   G10.34-0.14 &   18  09  00.0    &   -20 03  35  &   Y   &   Y   &   --  &   Y  &   2  \\
   G11.11-0.11 &   18  10  28.3    &   -19 22  31  &   Y   &   --  &   --  &   Y  &   3  \\
   G11.92-0.61 &   18  13  58.1    &   -18 54  17  &   Y   &   Y   &   --  &   -- &   1  \\
   G12.02-0.21 &   18  12  40.4    &   -18 37  11  &   Y   &   --  &   --  &   Y  &   1  \\
   G12.20-0.03 &   18  12  23.6    &   -18 22  54  &   N   &   Y   &   --  &   Y  &   4  \\
   G12.42+0.50 &   18  10  51.1    &   -17 55  50  &   N   &   --  &   Y   &   Y  &   4  \\
   G12.68-0.18 &   18  13  54.7    &   -18 01  47  &   N   &   Y   &   --  &   Y  &   4  \\
   G12.91-0.03 &   18  13  48.2    &   -17 45  39  &   Y   &   --  &   --  &   Y  &   1  \\
   G12.91-0.26 &   18  14  39.5    &   -17 52  00  &   N   &   Y   &   Y   &   Y  &   5  \\
   G14.33-0.64 &   18  18  54.4    &   -16 47  46  &   Y   &   N   &   Y   &   -- &   1  \\
   G14.63-0.58 &   18  19  15.4    &   -16 30  07  &   Y   &   --  &   --  &   Y  &   1  \\
   G16.58-0.08 &   18  21  15.0    &   -14 33  02  &   Y   &   N   &   --  &   Y  &   3  \\
   G16.59-0.05 &   18  21  09.1    &   -14 31  48  &   Y   &   Y   &   Y   &   Y  &   2  \\
   G16.61-0.24 &   18  21  52.7    &   -14 35  51  &   Y   &   --  &   --  &   Y  &   1  \\
   G17.96+0.08 &   18  23  21.0    &   -13 15  11  &   N   &   --  &   --  &   Y  &   4  \\
   G18.67+0.03 &   18  24  53.7    &   -12 39  20  &   N   &   Y   &   --  &   Y  &   1  \\
   G18.89-0.47 &   18  27  07.9    &   -12 41  36  &   Y   &   Y   &   --  &   Y  &   1  \\
   G19.01-0.03 &   18  25  44.8    &   -12 22  46  &   Y   &   Y   &   --  &   Y  &   1  \\
   G19.36-0.03 &   18  26  25.8    &   -12 03  57  &   Y   &   Y   &   Y   &   Y  &   2  \\
   G19.61-0.12 &   18  27  13.6    &   -11 53  20  &   N   &   Y   &   --  &   N  &   2  \\
   G19.88-0.53 &   18  29  14.7    &   -11 50  23  &   Y   &   --  &   --  &   Y  &   1  \\
   G20.24+0.07 &   18  27  44.6    &   -11 14  54  &   N   &   Y   &   --  &   Y  &   4  \\
   G21.24+0.19 &   18  29  10.2    &   -10 18  11  &   Y   &   --  &   --  &   Y  &   4  \\
   G22.04+0.22 &   18  30  34.7    &   -09 34  47  &   Y   &   Y   &   --  &   Y  &   1  \\
   G23.01-0.41 &   18  34  40.2    &   -09 00  38  &   N   &   Y   &   --  &   Y  &   1  \\
   G23.82+0.38 &   18  33  19.5    &   -07 55  37  &   N   &   --  &   --  &   Y  &   4  \\
   G23.96-0.11 &   18  35  22.3    &   -08 01  28  &   N   &   Y   &   --  &   Y  &   1  \\
   G24.00-0.10 &   18  35  23.5    &   -07 59  32  &   Y   &   Y   &   Y   &   Y  &   1  \\
   G24.11-0.17 &   18  35  52.6    &   -07 55  17  &   Y   &   --  &   --  &   Y  &   4  \\
   G24.17-0.02 &   18  35  25.0    &   -07 48  15  &   Y   &   Y   &   --  &   N  &   1  \\
   G24.33+0.14 &   18  35  08.1    &   -07 35  04  &   Y   &   Y   &   --  &   Y  &   4  \\
   G24.63+0.15 &   18  35  40.1    &   -07 18  35  &   Y   &   --  &   --  &   Y  &   3  \\
   G24.94+0.07 &   18  36  31.5    &   -07 04  16  &   N   &   Y   &   --  &   Y  &   1  \\
   G25.27-0.43 &   18  38  57.0    &   -07 00  48  &   Y   &   Y   &   --  &   Y  &   1  \\
   G25.38-0.15 &   18  38  08.1    &   -06 46  53  &   Y   &   --  &   Y   &   Y  &   2  \\
   G27.97-0.47 &   18  44  03.6    &   -04 38  02  &   Y   &   --  &   --  &   Y  &   1  \\
   G28.28-0.36 &   18  44  13.2    &   -04 18  04  &   N   &   Y   &   Y   &   Y  &   2  \\
   G28.83-0.25 &   18  44  51.3    &   -03 45  48  &   Y   &   Y   &   Y   &   Y  &   1  \\
   G28.85-0.23 &   18  44  47.5    &   -03 44  15  &   N   &   Y   &   --  &   N  &   4  \\
   G29.84-0.47 &   18  47  28.8    &   -02 58  03  &   Y   &   --  &   --  &   Y  &   3  \\
   G29.89-0.77 &   18  48  37.7    &   -03 03  44  &   Y   &   --  &   --  &   -- &   4  \\
   G29.91-0.81 &   18  48  47.6    &   -03 03  31  &   N   &   --  &   --  &   Y  &   4  \\
   G29.96-0.79 &   18  48  50.0    &   -03 00  21  &   Y   &   --  &   --  &   Y  &   3  \\
   G34.26+0.15 &   18  53  16.4    &   +01 15  07  &   N   &   --  &   Y   &   N  &   5  \\
   G34.28+0.18 &   18  53  15.0    &   +01 17  11  &   Y   &   --  &   --  &   Y  &   3  \\
   G34.39+0.22 &   18  53  19.0    &   +01 24  08  &   Y   &   --  &   --  &   N  &   2  \\
   G34.41+0.24 &   18  53  17.9    &   +01 25  25  &   Y   &   --  &   Y   &   Y  &   1  \\
   G35.03+0.35 &   18  54  00.5    &   +02 01  18  &   N   &   Y   &   Y   &   Y  &   1  \\
   G35.04-0.47 &   18  56  58.1    &   +01 39  37  &   Y   &   --  &   --  &   Y  &   1  \\
   G35.13-0.74 &   18  58  06.4    &   +01 37  01  &   N   &   --  &   --  &   -- &   1  \\
   G35.15+0.80 &   18  52  36.6    &   +02 20  26  &   N   &   --  &   --  &   -- &   1  \\
   G35.20-0.74 &   18  58  12.9    &   +01 40  33  &   N   &   --  &   --  &   -- &   1  \\
   G35.68-0.18 &   18  57  05.0    &   +02 22  00  &   Y   &   --  &   --  &   Y  &   1  \\
   G35.79-0.17 &   18  57  16.7    &   +02 27  56  &   Y   &   Y   &   --  &   Y  &   1  \\
   G35.83-0.20 &   18  57  26.9    &   +02 29  00  &   Y   &   --  &   --  &   Y  &   4  \\
   G36.01-0.20 &   18  57  45.9    &   +02 39  05  &   Y   &   --  &   --  &   Y  &   1  \\
   G37.48-0.10 &   19  00  07.0    &   +03 59  53  &   N   &   Y   &   --  &   Y  &   1  \\
   G37.55+0.20 &   18  59  07.5    &   +04 12  31  &   N   &   --  &   --  &   N  &   5  \\
   G39.10+0.49 &   19  00  58.1    &   +05 42  44  &   N   &   Y   &   --  &   Y  &   1  \\
   G39.39-0.14 &   19  03  45.3    &   +05 40  43  &   N   &   --  &   Y   &   Y  &   4  \\
   G40.28-0.22 &   19  05  41.3    &   +06 26  13  &   Y   &   --  &   --  &   Y  &   3  \\
   G40.28-0.27 &   19  05  51.5    &   +06 24  39  &   Y   &   --  &   --  &   Y  &   1  \\
   G40.60-0.72 &   19  08  03.3    &   +06 29  15  &   N   &   --  &   --  &   -- &   4  \\
   G43.04-0.45 &   19  11  38.9    &   +08 46  39  &   N   &   --  &   Y   &   Y  &   4  \\
   G44.01-0.03 &   19  11  57.2    &   +09 50  05  &   N   &   --  &   --  &   N  &   1  \\
   G45.47+0.05 &   19  14  25.6    &   +11 09  28  &   Y   &   Y   &   Y   &   Y  &   1  \\
   G45.47+0.13 &   19  14  07.3    &   +11 12  16  &   N   &   Y   &   Y   &   Y  &   4  \\
   G45.50+0.12 &   19  14  13.0    &   +11 13  30  &   N   &   Y   &   --  &   N  &   4  \\
   G45.80-0.36 &   19  16  31.1    &   +11 16  11  &   N   &   --  &   --  &   Y  &   3  \\
   G48.66-0.30 &   19  21  48.0    &   +13 49  21  &   Y   &   --  &   --  &   Y  &   2  \\
   G49.07-0.33 &   19  22  41.9    &   +14 10  12  &   Y   &   --  &   --  &   Y  &   3  \\
   G49.27-0.32 &   19  23  02.2    &   +14 20  52  &   N   &   N   &   --  &   N  &   3  \\
   G49.27-0.34 &   19  23  06.7    &   +14 20  13  &   Y   &   N   &   --  &   Y  &   1  \\
   G49.42+0.33 &   19  20  59.1    &   +14 46  53  &   N   &   Y   &   --  &   Y  &   2  \\
   G49.91+0.37 &   19  21  47.5    &   +15 14  26  &   N   &   --  &   --  &   Y  &   4  \\
   G50.36-0.42 &   19  25  32.8    &   +15 15  38  &   Y   &   --  &   --  &   N  &   3  \\
   G53.92-0.07 &   19  31  23.0    &   +18 33  00  &   N   &   --  &   --  &   Y  &   3  \\
   G54.11-0.04 &   19  31  40.0    &   +18 43  53  &   N   &   --  &   --  &   Y  &   4  \\
   G54.11-0.08 &   19  31  48.8    &   +18 42  57  &   N   &   --  &   --  &   Y  &   3  \\
   G54.45+1.01 &   19  28  26.4    &   +19 32  15  &   N   &   --  &   --  &   -- &   3  \\
   G56.13+0.22 &   19  34  51.5    &   +20 37  28  &   N   &   --  &   --  &   Y  &   1  \\
   G57.61+0.02 &   19  38  40.8    &   +21 49  35  &   N   &   --  &   --  &   Y  &   4  \\
   G58.09-0.34 &   19  41  03.9    &   +22 03  39  &   Y   &   --  &   --  &   N  &   1  \\
   G58.78+0.64 &   19  38  49.6    &   +23 08  40  &   N   &   --  &   --  &   -- &   4  \\
   G58.79+0.63 &   19  38  55.3    &   +23 09  04  &   N   &   --  &   --  &   -- &   3  \\
   G59.79+0.63 &   19  41  03.1    &   +24 01  15  &   Y   &   --  &   --  &   -- &   1  \\
   G62.70-0.51 &   19  51  51.1    &   +25 57  40  &   N   &   --  &   --  &   N  &   3  \\

\enddata

\tablenotetext{a} {The targeted positions in the observations are
from the EGO positions presented by the EGO catalog of Cyganowski
et al. (2008).}

\tablenotetext{b}{Association with IR dark clouds, : Y = Yes, N =
No, presented by Cyganowski et al. (2008).}

\tablenotetext{c}{Associations with 6.7 GHz class II methanol
masers, UC H{\sc ii} regions and 1.1 mm continuum sources within
30\arcsec: Y = Yes, N = No,``--'' = no information, identified from
the 6.7 GHz maser catalogs (Szymczak et al. 2007; Cyganowski et al. 2008, 2009;
Caswell 2009; Xu et al. 2009) and UC H{\sc ii} catalogs
(Wood \& Churchwell 1989; Becker et al. 1994; Kurtz et al. 1994;
Walsh et al. 1998; Forster \& Caswell 2000; Wu et al. 2007),
and 1.1 mm continuum BOLOCAM GPS archive (Rosolowsky et al. 2009).}

\tablenotetext{d}{Remarks: 1, 2, 3, 4 and 5 represent that the
sources are selected from Tables 1, 2, 3, 4 and 5 of Cyganowski et
al. (2008), respectively. And 1, 2 and 5 are classified into
''likely'' outflow candidates, and 3, 4 are classified into
``possible'' outflow candidates.}

\end{deluxetable}

\clearpage

%table 2

\begin{deluxetable}{lrcccccc}
\tabletypesize{\normalsize}
 \setlength{\tabcolsep}{0.10in}

\tablewidth{0pt} \tablecaption{List of observed lines}

\tablehead{Line & Date & $\nu$ & $\theta_{mb}$ & $\eta_{mb}$ & $\Delta v$\\
  & (UT) & (GHz) & (arcsec) & & (km s$^{-1}$) \\
  (1) & (2) & (3) & (4) & (5) & (6)}
\startdata

HCO$^{+}$ (1-0) & 2009 Jan 9-23  & 89.188518  & 80.6 & 0.50 & 0.205 \\
$^{12}$CO (1-0) & 2009 Feb 12-17 & 115.271202 & 62.4 & 0.61 & 0.369 \\
$^{13}$CO (1-0) & 2009 Feb 12-17 & 110.201353 & 65.3 & 0.60 & 0.114 \\
C$^{18}$O (1-0) & 2009 Feb 12-17 & 109.782173 & 65.5 & 0.60 & 0.115 \\

\enddata

\tablecomments{Col. (1): observed line. Col. (2): observational date.
Col. (3): rest frequency. Col. (4): beam size. Col.
(5): main beam efficiency. Col. (6): spectral resolution.}

\end{deluxetable}

%table 3

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.08in}

%\begin{landscape}

\begin{deluxetable}{lcccccccccccc}
\renewcommand{\arraystretch}{0.93}

\tablewidth{0pt} \tablecaption{Observed HCO$^{+}$ (1--0) line properties of all 88 sample sources.}
\tablehead{ & \multicolumn{4}{c}{Gaussian fits} & & \multicolumn{2}{c}{Peak positions $^a$} \\
\cline{2-5} \cline{7-8}
Source &  $\int$T$_{MB}dV$ & V$_{LSR}$ &  $\Delta V$ & T$_{MB}$ &  & T$_{MB}$ & V$_{LSR}$ & $\sigma_{rms}$  \\
 & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & & (K) & (km s$^{-1}$) & (K) \\
 (1) & (2) & (3) & (4) & (5) & & (6) & (7) & (8)}

\startdata

G10.29-0.13$^b$   &    8.43(0.21)   &    13.39(0.07)   &    5.66(0.17)    &    1.40    &     &   ...   &  ...    &  0.12  \\
G10.34-0.14       &    9.20(0.50)   &    13.22(0.05)   &    3.87(0.16)    &    2.24    &     &   2.31  &  13.31  &  0.16  \\
G11.11-0.11       &    5.18(0.52)   &    29.37(0.27)   &    5.96(0.48)    &    0.81    &     &   0.74  &  27.86  &  0.14  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.31  &  33.58  &  ...   \\
G11.92-0.61       &   10.98(0.76)   &    37.66(0.10)   &    6.52(0.29)    &    1.58    &     &   1.08  &  34.25  &  0.16  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   1.20  &  40.00  &  ...   \\
G12.02-0.21$^b$   &    4.34(0.18)   &    -3.65(0.08)   &    3.99(0.20)    &    1.02    &     &   ...   &  ...    &  0.12  \\
G12.20-0.03$^b$   &    5.33(0.17)   &    51.09(0.06)   &    3.96(0.16)    &    1.26    &     &   ...   &  ...    &  0.12  \\
G12.42+0.50       &   17.86(1.11)   &    17.58(0.03)   &    3.49(0.11)    &    4.77    &     &   4.23  &  16.76  &  0.16  \\
G12.68-0.18$^c$   &    0.56(0.11)   &    49.83(0.18)   &    1.82(0.42)    &    0.27    &     &   ...   &  ...    &  0.14  \\
                  &    3.38(0.16)   &    58.46(0.07)   &    3.29(0.16)    &    0.92    &     &   ...   &  ...    &  ...   \\
G12.91-0.03       &    2.84(0.14)   &    58.26(0.04)   &    2.04(0.13)    &    1.31    &     &   1.39  &  58.49  &  0.12  \\
G12.91-0.26       &   15.47(1.28)   &    38.76(0.05)   &    5.19(0.68)    &    2.80    &     &   1.67  &  35.38  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.87  &  42.91  &  ...   \\
G14.33-0.64       &    5.69(0.17)   &    24.64(0.03)   &    2.15(0.08)    &    2.49    &     &   2.70  &  24.70  &  0.16  \\
G14.63-0.58       &   10.82(0.55)   &    18.33(0.04)   &    4.12(0.18)    &    2.45    &     &   1.18  &  16.46  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   1.37  &  20.07  &  ...   \\
G16.58-0.08       &    2.70(0.70)   &    40.29(0.16)   &    2.90(0.37)    &    0.88    &     &   0.63  &  39.32  &  0.14  \\
G16.59-0.05       &   14.10(0.68)   &    59.51(0.05)   &    3.09(0.10)    &    4.26    &     &   2.82  &  58.51  &  0.16  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   1.82  &  60.06  &  ...   \\
G16.61-0.24$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.18  \\
G17.96+0.08       &    4.16(0.26)   &    22.46(0.05)   &    2.45(0.14)    &    1.60    &     &   1.19  &  21.67  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.95  &  23.61  &  ...   \\
G18.67+0.03$^b$   &    4.43(0.92)   &    79.69(0.15)   &    5.02(0.50)    &    0.83    &     &   ...   &  ...    &  0.10  \\
G18.89-0.47$^b$   &   15.28(1.69)   &    66.39(0.10)   &    5.03(0.52)    &    2.86    &     &   ...   &  ...    &  0.16  \\
G19.01-0.03$^b$   &    2.79(0.60)   &    60.61(0.08)   &    2.16(0.19)    &    1.22    &     &   ...   &  ...    &  0.16  \\
G19.36-0.03       &    4.55(0.36)   &    28.09(0.19)   &    6.37(0.44)    &    0.67    &     &   0.40  &  25.39  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.65  &  29.33  &  ...   \\
G19.61-0.12$^b$   &    2.91(0.78)   &    57.37(0.13)   &    3.74(0.46)    &    0.73    &     &   ...   &  ...    &  0.10  \\
G19.88-0.53$^b$   &   14.20(0.85)   &    43.72(0.03)   &    3.59(0.12)    &    3.72    &     &   ...   &  ...    &  0.16  \\
G20.24+0.07       &    1.82(0.18)   &    70.34(0.12)   &    2.76(0.43)    &    0.61    &     &   0.76  &  69.90  &  0.12  \\
G21.24+0.19       &    6.80(1.43)   &    25.42(0.05)   &    2.58(0.20)    &    2.47    &     &   1.79  &  24.40  &  0.14  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.93  &  26.81  &  ...   \\
G22.04+0.22       &    2.66(0.19)   &    52.67(0.08)   &    2.68(0.29)    &    0.93    &     &   1.09  &  52.89  &  0.14  \\
G23.01-0.41       &   16.46(0.72)   &    76.12(0.12)   &    6.84(0.34)    &    2.25    &     &   1.70  &  73.66  &  0.14  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   1.42  &  79.01  &  ...   \\
G23.82+0.38$^b$   &    2.81(0.13)   &    75.89(0.08)   &    3.45(0.20)    &    0.76    &     &   ...   &  ...    &  0.10  \\
G23.96-0.11$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.20  \\
G24.00-0.10       &    2.95(0.60)   &    71.73(0.14)   &    4.39(0.50)    &    0.63    &     &   0.61  &  70.49  &  0.12  \\
G24.11-0.17       &    5.55(0.72)   &    81.05(0.10)   &    4.91(0.35)    &    1.05    &     &   0.71  &  79.47  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.96  &  82.94  &  ...   \\
G24.17-0.02$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.16  \\
G24.33+0.14$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.18  \\
G24.63+0.15       &    8.82(0.71)   &    53.13(0.05)   &    3.23(0.15)    &    2.56    &     &   2.34  &  54.21  &  0.18  \\
G24.94+0.07$^b$   &    4.08(0.16)   &    41.42(0.09)   &    4.40(0.20)    &    0.87    &     &   ...   &  ...    &  0.12  \\
G25.27-0.43$^b$   &    1.77(0.11)   &    59.99(0.08)   &    2.50(0.20)    &    0.66    &     &   ...   &  ...    &  0.10  \\
G25.38-0.15       &    9.23(0.49)   &    95.95(0.07)   &    5.35(0.20)    &    1.63    &     &   1.05  &  93.55  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.64  &  99.06  &  ...   \\
G27.97-0.47$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.20  \\
G28.28-0.36       &    5.78(0.26)   &    48.67(0.09)   &    5.30(0.24)    &    1.02    &     &   0.88  &  47.06  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.64  &  51.20  &  ...   \\
G28.83-0.25       &    8.79(0.77)   &    87.14(0.06)   &    4.89(0.22)    &    1.68    &     &   0.82  &  84.49  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   1.50  &  88.63  &  ...   \\
G28.85-0.23$^c$   &    2.83(0.18)   &    87.54(0.13)   &    4.37(0.30)    &    2.83    &     &   ...   &  ...    &  0.14  \\
                  &    1.45(0.15)   &    96.14(0.17)   &    3.34(0.39)    &    1.45    &     &   ...   &  ...    &  ...   \\
G29.84-0.47$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.18  \\
G29.89-0.77       &    4.53(0.16)   &    83.78(0.05)   &    3.19(0.12)    &    1.34    &     &   0.69  &  82.56  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.83  &  84.93  &  ...   \\
G29.91-0.81       &    1.40(0.20)   &    83.67(0.20)   &    2.19(0.46)    &    0.60    &     &   0.74  &  83.06  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.56  &  84.72  &  ...   \\
G29.96-0.79       &    3.62(0.64)   &    85.20(0.06)   &    2.17(0.18)    &    1.57    &     &   1.86  &  84.46  &  0.10  \\
G34.26+0.15       &   33.00(2.31)   &    59.17(0.08)   &    6.80(0.18)    &    4.56    &     &   2.63  &  56.43  &  0.14  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.64  &  65.13  &  ...   \\
G34.28+0.18       &    8.61(0.22)   &    58.62(0.06)   &    5.74(0.15)    &    1.41    &     &   0.93  &  56.12  &  0.10  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.24  &  63.16  &  ...   \\
G34.39+0.22       &    5.04(0.38)   &    57.36(0.24)   &    4.46(0.70)    &    1.06    &     &   0.77  &  55.43  &  0.10  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.54  &  61.35  &  ...   \\
G34.41+0.24       &   10.57(1.95)   &    58.17(0.07)   &    4.18(0.28)    &    2.38    &     &   0.44  &  54.43  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   1.48  &  60.03  &  ...   \\
G35.03+0.35       &    8.70(0.70)   &    52.91(0.07)   &    4.59(0.22)    &    1.93    &     &   1.84  &  54.12  &  0.16  \\
G35.04-0.47$^b$   &    3.24(0.12)   &    51.44(0.05)   &    2.67(0.13)    &    1.14    &     &   ...   &  ...    &  0.10  \\
G35.13-0.74$^b$   &   44.98(0.19)   &    33.29(0.01)   &    5.53(0.03)    &    7.65    &     &   ...   &  ...    &  0.12  \\
G35.15+0.80       &    3.74(0.14)   &    74.55(0.04)   &    2.69(0.12)    &    1.30    &     &   1.11  &  75.08  &  0.12  \\
G35.20-0.74       &   25.97(0.60)   &    33.90(0.07)   &    8.28(0.20)    &    2.95    &     &   2.61  &  32.03  &  0.16  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   1.56  &  37.59  &  ...   \\
G35.68-0.18       &    2.72(0.21)   &    26.63(0.86)   &    2.14(0.13)    &    1.20    &     &   1.14  &  28.80  &  0.12  \\
G35.79-0.17$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.18  \\
G35.83-0.20$^b$   &    1.95(0.22)   &    28.06(0.12)   &    3.04(0.60)    &    0.60    &     &   ...   &  ...    &  0.12  \\
G36.01-0.20       &    2.37(0.26)   &    87.17(0.10)   &    2.46(0.23)    &    0.91    &     &   0.84  &  86.45  &  0.10  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.46  &  88.46  &  ...   \\
G37.48-0.10$^b$   &    3.36(0.15)   &    57.96(0.07)   &    3.03(0.15)    &    1.04    &     &   ...   &  ...    &  0.12  \\
G37.55+0.20$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.22  \\
G39.10+0.49       &    3.75(0.33)   &    23.54(0.18)   &    5.47(0.46)    &    0.64    &     &   0.52  &  21.93  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.35  &  25.79  &  ...   \\
G39.39-0.14       &    4.21(0.19)   &    65.97(0.08)   &    4.04(0.20)    &    0.98    &     &   1.05  &  65.71  &  0.12  \\
G40.28-0.22       &    9.65(1.16)   &    74.22(0.08)   &    5.61(0.30)    &    1.62    &     &   0.82  &  70.58  &  0.14  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   1.32  &  76.41  &  ...   \\
G40.28-0.27       &    1.97(0.19)   &    71.66(0.09)   &    2.33(0.24)    &    0.90    &     &   0.88  &  71.20  &  0.10  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.66  &  72.81  &  ...   \\
G40.60-0.72$^b$   &    4.86(0.18)   &    65.57(0.08)   &    4.58(0.21)    &    1.00    &     &   ...   &  ...    &  0.10  \\
G43.04-0.45       &    3.46(0.16)   &    57.34(0.08)   &    4.08(0.20)    &    0.88    &     &   0.82  &  56.90  &  0.10  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.46  &  59.58  &  ...   \\
G44.01-0.03$^b$   &    2.83(0.13)   &    64.55(0.07)   &    3.14(0.17)    &    0.85    &     &   ...   &  ...    &  0.10  \\
G45.47+0.05$^b$   &   10.42(0.29)   &    60.28(0.15)   &   10.92(0.33)    &    0.90    &     &   ...   &  ...    &  0.10  \\
G45.47+0.13       &    8.15(0.38)   &    61.40(0.09)   &    4.44(0.19)    &    1.72    &     &   1.49  &  62.69  &  0.12  \\
G45.50+0.12       &    2.07(0.31)   &    60.36(0.22)   &    4.51(0.58)    &    0.43    &     &   0.78  &  58.59  &  0.10  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.50  &  62.67  &  ...   \\
G45.80-0.36$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.16  \\
G48.66-0.30$^b$   &    4.00(0.12)   &    33.76(0.04)   &    3.01(0.11)    &    1.25    &     &   ...   &  ...    &  0.10  \\
G49.07-0.33       &    7.13(0.35)   &    64.09(0.27)   &    7.21(0.90)    &    0.95    &     &   0.42  &  58.85  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.84  &  66.14  &  ...   \\
G49.27-0.32       &    7.30(0.19)   &    68.14(0.11)   &    6.44(0.25)    &    1.07    &     &   1.20  &  68.53  &  0.12  \\
G49.27-0.34$^b$   &    8.09(0.12)   &    68.63(0.04)   &    3.74(0.07)    &    2.09    &     &   ...   &  ...    &  0.14  \\
G49.42+0.33       &    1.47(0.26)   &   -20.96(0.12)   &    2.83(0.50)    &    0.48    &     &   0.76  & -22.07  &  0.10  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.46  & -19.73  &  ...   \\
G49.91+0.37$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.20  \\
G50.36-0.42$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.18  \\
G53.92-0.07       &    2.19(0.17)   &    42.87(0.13)   &    4.01(0.21)    &    0.51    &     &   0.47  &  41.87  &  0.10  \\
G54.11-0.04       &    7.11(0.21)   &    39.15(0.05)   &    4.33(0.12)    &    1.54    &     &   1.36  &  38.20  &  0.12  \\
                  &    ...          &    ...           &    ...           &    ...     &     &   0.80  &  40.40  &  ...   \\
G54.11-0.08$^b$   &    4.63(0.17)   &    39.36(0.10)   &    5.43(0.21)    &    0.80    &     &   ...   &  ...    &  0.10  \\
G54.45+1.01$^b$   &    7.86(0.20)   &    34.39(0.06)   &    4.91(0.15)    &    1.50    &     &   ...   &  ...    &  0.12  \\
G56.13+0.22$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.18  \\
G57.61+0.02$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.20  \\
G58.09-0.34$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.22  \\
G58.78+0.64       &    1.40(0.13)   &    31.30(0.09)   &    2.20(0.26)    &    0.60    &     &   0.69  &  31.27  &  0.08  \\
G58.79+0.63$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.18  \\
G59.79+0.63       &    4.54(0.14)   &    34.29(0.05)   &    3.57(0.12)    &    1.19    &     &   0.68  &  32.69  &  0.08  \\
G62.70-0.51$^d$   &    ---          &    ---           &    ---           &    ---     &     &   ---   &  ---    &  0.18  \\

\enddata

\tablecomments{Col. (1): source name. Cols. (2)-(5): the integrated intensity $\int$T$_{MB}dV$,
the velocity at peak V$_{LSR}$, the line width $\Delta$V, and the peak main beam
temperature T$_{MB}$, estimated from Gaussian fits to HCO$^{+}$ lines after masking the absorption
dips and subtracting Gaussian fits to any line wings (see Table 5), the error is given in parenthesis.
Cols. (6)-(7): the real observed T$_{MB}$ and V$_{LSR}$ at HCO$^{+}$
spectral peaks for double-peaked and skewed profiles. Col. (8): 1$\sigma$ noise in the observed HCO$^{+}$
spectrum at T$_{MB}$ scale. ``---'': represents no parameters derived in the sources
without HCO$^{+}$ emission detected; ``...'': represents blank or omitted information.}

\tablenotetext{a}{The peak position is used to analyze line asymmetry (see \S3.2). For non-asymmetric profile
source, the real observed T$_{MB}$ and V$_{LSR}$ adopt the Gaussian fit values in col. (5) and col. (3).
Their uncertainties are assumed to be the 1$\sigma$ noise of HCO$^{+}$ spectrum listed in col. (8) and one-half the
channel width, respectively.}
\tablenotetext{b}{Sources with non-asymmetric profiles (21 in total).}
\tablenotetext{c}{Sources with complex HCO$^{+}$ spectral profiles. They were not used in analysis for the line
asymmetry (see \S3.2).}
\tablenotetext{d} {No HCO$^{+}$ emission detected (16 sources in total).}

\end{deluxetable}
%\end{landscape}

%table 4

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.10in}

%\begin{landscape}

\begin{deluxetable}{lccccc}
\renewcommand{\arraystretch}{1.0}

\tablewidth{0pt} \tablecaption{Gaussian fits to HCO$^{+}$ line wings.}
\tablehead{Source $^a$ &  $\int$T$_{MB}dV$ & V$_{LSR}$ &  $\Delta V$ & T$_{MB}$ & Remark$^b$ \\
 & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K)  \\
 (1) & (2) & (3) & (4) & (5) & (6) }

\startdata

G10.34-0.14      &    5.04(1.01)   &    11.84(0.87)   &    17.18(3.55)    &    0.28    &  D   \\
G11.92-0.61      &    7.13(1.43)   &    35.71(0.77)   &    22.01(4.33)    &    0.30    &  D   \\
G12.42+0.50      &    3.71(1.01)   &    17.98(0.46)   &     8.93(2.08)    &    0.39    &  D   \\
G12.91-0.26      &   11.21(1.10)   &    38.66(0.24)   &    13.44(0.28)    &    0.79    &  D   \\
G16.58-0.08      &    0.90(0.33)   &    36.53(2.16)   &     5.40(2.28)    &    0.16    &  B   \\
G18.67+0.03      &    2.35(1.11)   &    82.07(1.49)   &    10.89(2.82)    &    0.20    &  R   \\
G18.89-0.47      &    8.17(1.22)   &    66.88(0.49)   &     8.46(2.47)    &    0.90    &  D   \\
G19.01-0.03      &    5.29(0.68)   &    59.50(0.28)   &     6.09(0.70)    &    0.82    &  D   \\
G19.61-0.12      &    2.72(0.77)   &    58.56(0.62)   &     8.58(1.78)    &    0.30    &  R   \\
G19.88-0.53      &    5.58(1.04)   &    44.62(0.46)   &    10.87(2.36)    &    0.48    &  D   \\
G20.24+0.07      &    1.95(0.51)   &    70.40(0.59)   &     8.90(2.83)    &    0.21    &  D   \\
G21.24+0.19      &    1.45(0.39)   &    24.82(0.87)   &     5.03(2.12)    &    0.27    &  D   \\
G23.01-0.41$^c$  &    4.29(0.37)   &    66.56(0.20)   &     5.94(0.51)    &    0.68    &  B   \\
                 &    2.22(0.65)   &    83.56(0.66)   &     5.67(1.19)    &    0.37    &  R   \\
G24.00-0.10      &    1.74(0.64)   &    70.36(1.17)   &    11.93(4.26)    &    0.14    &  D   \\
G24.11-0.17      &    3.07(0.80)   &    82.14(0.92)   &    14.68(4.40)    &    0.20    &  D   \\
G24.63+0.15      &    3.03(0.82)   &    54.60(0.76)   &     8.84(2.00)    &    0.32    &  R   \\
G25.38-0.15      &    2.44(0.42)   &   100.85(2.21)   &    17.52(6.14)    &    0.14    &  D   \\
G28.83-0.25      &    3.43(0.75)   &    88.27(0.72)   &    13.44(2.73)    &    0.24    &  D   \\
G29.91-0.81      &    0.98(0.20)   &    83.95(0.79)   &     3.85(1.12)    &    0.24    &  D   \\
G29.96-0.79      &    2.31(0.68)   &    84.12(0.44)   &     4.50(0.57)    &    0.48    &  B   \\
G34.26+0.15      &    3.03(0.88)   &    66.78(4.75)   &    12.39(3.53)    &    0.23    &  R   \\
G34.39+0.22      &    3.21(0.65)   &    61.20(3.01)   &     7.48(2.34)    &    0.40    &  R   \\
G34.41+0.24      &    2.82(0.21)   &    62.24(0.81)   &     7.72(1.54)    &    0.34    &  R   \\
G35.03+0.35      &    2.30(0.81)   &    54.97(1.43)   &    12.07(3.54)    &    0.18    &  D   \\
G35.68-0.18      &    1.54(0.41)   &    26.63(0.86)   &     9.71(2.51)    &    0.15    &  D   \\
G40.28-0.22      &    4.80(1.08)   &    73.08(0.69)   &    14.12(3.04)    &    0.32    &  D   \\
G45.47+0.13      &    1.06(0.38)   &    55.62(0.86)   &     5.27(1.89)    &    0.19    &  B   \\
G45.50+0.12      &    3.87(0.58)   &    59.05(0.70)   &     8.26(1.20)    &    0.44    &  D   \\
G49.07-0.33      &    4.02(2.39)   &    62.09(1.41)   &    12.52(2.50)    &    0.31    &  D   \\
G49.42+0.33      &    1.65(0.43)   &   -20.70(0.57)   &     8.60(2.35)    &    0.18    &  D   \\

\enddata

\tablecomments{Col. (1): source name. Cols. (2)-(5): the integrated intensity $\int$T$_{MB}dV$,
the velocity at peak V$_{LSR}$, the line width $\Delta$V, and the peak main beam
temperature T$_{MB}$ determined from single broad Gaussian fit to HCO$^{+}$ line wing,
the error is given in parenthesis. Col. (6): remark for line wing shape.}
\tablenotetext{a}{The Gaussian fits listed here were subtracted from the HCO$^{+}$ spectra
before analyzing the main line profile.}
\tablenotetext{b}{``D'' means the line wing emission from both blue- and red-shifted (double)
wings; ``B'' and ``R'' denote the line wing emission mainly from blue-shifted wing and red-shifted
wing, respectively.}
\tablenotetext{c}{As there are strong emissions at the blue- and red-shifted wings
of this source (see Figure 1), two separate components (rather than a single broad component)
were used to fit the strong blue- and red-shifted wings.}

\end{deluxetable}
%\end{landscape}

% Table 5

\begin{deluxetable}{lrcccccccccccccccc}
\tabletypesize{\scriptsize}
 \setlength{\tabcolsep}{0.07in}

\tablewidth{0pt} \tablecaption{Comparison of HCO$^{+}$ (1--0) parameters to Purcell et al. (2006) survey.}
\tablehead{ & \multicolumn{4}{c}{This paper} & & \multicolumn{4}{c}{Purcell et al. (2006)} \\
Antenna diameter: & \multicolumn{4}{c}{14m} & & \multicolumn{4}{c}{22m} \\
Beam size: &  \multicolumn{4}{c}{80 arcsec} & & \multicolumn{4}{c}{35 arcsec}\\
\cline{2-5} \cline{7-10}
Line parameters$^a$: & $\int$T$_{MB}dV$ & V$_{LSR}$ &  $\Delta V$ & T$_{MB}$ & &  $\int$T$_{MB}dV$ & V$_{LSR}$ &  $\Delta V$ & T$_{MB}$ \\
 & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K)}
\startdata
main line:  \\
           G10.29-0.13  &  8.43 & 13.39 & 5.66 & 1.40 &  & 13.66  &  12.04  &  4.53  &  2.60  \\
           G10.34-0.14  &  9.20 & 13.22 & 3.87 & 2.24 &  & 26.98  &  12.30  &  4.02  &  6.00  \\
           G12.68-0.18  &  3.38 & 58.46 & 3.29 & 0.92 &  &  6.55  &  58.40  &  3.46  &  1.90  \\
           G12.91-0.26  & 15.47 & 38.76 & 5.19 & 1.67 &  & 43.31  &  38.88  & 11.35  &  3.00  \\
           G16.59-0.05  & 14.10 & 59.51 & 3.09 & 2.82 &  & 29.29  &  59.34  &  3.56  &  6.00  \\
           G19.36-0.03  &  4.55 & 28.09 & 6.37 & 0.65 &  & 10.22  &  27.85  &  5.19  &  1.30  \\
           G19.61-0.12  &  2.91 & 57.37 & 3.74 & 0.73 &  &  9.32  &  57.14  &  4.75  &  1.80  \\
           G28.28-0.36  &  5.78 & 48.67 & 5.30 & 0.88 &  &  8.31  &  48.73  &  5.68  &  1.30  \\
           G28.83-0.25  &  8.79 & 87.14 & 4.89 & 1.50 &  & 20.19  &  87.06  &  5.71  &  2.50  \\
line wing: \\
           G10.34-0.14  &  5.04 & 11.84 & 17.18 & 0.28 &  &  9.74  &  11.50  &  9.95  &  0.91  \\
           G12.91-0.26  & 11.21 & 38.66 & 13.44 & 0.79 &  &  23.45 &  42.54  & 27.54  &  0.79  \\
           G28.83-0.25  &  3.43 & 88.27 & 13.46 & 0.24 &  &  11.14 &  89.25  & 13.98  &  0.70  \\

\enddata
\tablenotetext{a}{The Gaussian fit parameters for main lines and line wings,
except T$_{MB}$ in main line profile which is the measured peak temperature value of the observed line.}

\end{deluxetable}
\clearpage

%table 6

\tabletypesize{\tiny}

\setlength{\tabcolsep}{0.05in}

\begin{landscape}

\begin{deluxetable}{llcccccccccllcccccc}

\tablewidth{0pt} \tablecaption{Observed CO (1--0) line properties of 72
sources.}
\tablehead{ & \multicolumn{5}{c}{$^{12}$CO} & & \multicolumn{5}{c}{$^{13}$CO} & & \multicolumn{5}{c}{C$^{18}$O} \\
\cline{2-6} \cline{8-12} \cline{14-18}
Source & $\int$T$_{MB}dV$ & V$_{LSR}$ &  $\Delta V$ & T$_{MB}$ & $\sigma_{rms}$ & & $\int$T$_{MB}dV$ & V$_{LSR}$ &  $\Delta V$ & T$_{MB}$ & $\sigma_{rms}$  & & $\int$T$_{MB}dV$ & V$_{LSR}$ &  $\Delta V$ & T$_{MB}$ & $\sigma_{rms}$   \\
 & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K) & & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K) & & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K) \\
 (1) & (2) & (3) & (4) & (5) & (6) & & (7) & (8) & (9) & (10) & (11)& & (12) & (13) & (14) & (15) & (16) }

\startdata

G10.29-0.13 &  65.90(6.59) & 11.97(0.16) &  5.78(0.41) & 10.70 & 0.23 &  & 54.20(0.62) & 13.08(0.03) & 5.70(0.08) &  8.95 & 0.18 &  & 11.27(0.22) & 13.33(0.04) & 4.49(0.13) & 2.35 & 0.18 \\
G10.34-0.14 & 138.52(1.34) & 11.77(0.37) &  8.33(0.37) & 15.62 & 0.16 &  & 49.87(0.97) & 11.69(0.04) & 4.58(0.11) & 10.40 & 0.20 &  &  9.43(0.20) & 11.84(0.03) & 3.28(0.08) & 2.70 & 0.18 \\
G11.11-0.11 &  51.05(1.51) & 30.38(0.11) &  7.62(0.23) &  6.30 & 0.26 &  & 24.17(0.83) & 30.20(0.02) & 3.34(0.07) &  7.13 & 0.17 &  &  7.35(0.17) & 29.91(0.03) & 2.73(0.07) & 2.53 & 0.18 \\
G11.92-0.61 & 117.18(1.51) & 36.16(0.08) & 13.85(0.21) &  7.93 & 0.13 &  & 33.38(0.38) & 36.50(0.04) & 5.02(0.08) &  6.80 & 0.20 &  &  8.32(0.20) & 36.44(0.04) & 3.25(0.09) & 2.40 & 0.18 \\
G12.02-0.21 &  36.67(0.56) & -2.82(0.36) &  6.26(0.36) &  5.49 & 0.16 &  & 15.57(0.23) & -3.56(0.02) & 3.20(0.05) &  4.57 & 0.20 &  &  4.97(0.13) & -3.73(0.04) & 2.80(0.09) & 1.63 & 0.15 \\
G12.20-0.03 &  60.54(2.85) & 49.72(0.16) &  7.19(0.39) &  7.90 & 0.11 &  & 28.72(0.42) & 50.33(0.04) & 5.40(0.09) &  5.00 & 0.20 &  &  5.50(0.17) & 50.92(0.07) & 4.47(0.17) & 1.18 & 0.13 \\
G12.42+0.50 &  72.16(1.05) & 18.16(0.04) &  5.92(0.10) & 11.44 & 0.21 &  & 38.78(0.20) & 17.93(0.01) & 3.30(0.02) & 11.07 & 0.22 &  &  7.02(0.17) & 18.00(0.03) & 2.58(0.07) & 2.63 & 0.18 \\
G12.68-0.18$^a$ & 103.17(2.77) & 35.25(0.08) &  6.24(0.18) & 15.56 & 0.16 &  & 36.32(0.43) & 35.05(0.02) & 4.37(0.06) &  7.83 & 0.20 &  &  4.25(0.13) &           35.03(0.04) & 3.13(0.12) & 1.28 & 0.18 \\
            &  70.66(6.55) & 49.01(0.41) & 10.85(0.12) &  6.14 & ...  &  & 38.85(1.59) & 51.85(0.17) & 8.77(0.35) &  4.17 & ...  &  & 10.87(0.49) &
52.74(0.11) & 12.83(0.56) & 2.07 & ... \\
            &  34.07(5.18) & 58.00(0.23) &  5.26(0.56) &  6.08  & ... &  & 13.78(1.30) & 57.33(0.05) & 3.45(0.18) &  3.76 & ...  &  &  7.40(0.45) &
56.54(0.05) & 2.89(0.09)  & 2.41 & ... \\
G12.91-0.03 &  46.39(0.79) & 57.48(0.36) &  6.56(0.36) &  6.62 & 0.20 &  & 17.93(0.65) & 56.83(0.03) & 2.99(0.08) &  5.63 & 0.22 &  &  5.55(0.13) & 56.52(0.04) & 2.86(0.08) & 1.82 & 0.15 \\
G12.91-0.26 & 315.90(1.11) & 39.59(0.04) & 30.81(0.13) &  9.62 & 0.18 &  & 87.25(1.35) & 35.90(0.06) & 7.10(0.13) & 11.53 & 0.17 &  & 29.03(0.33) & 35.75(0.03) & 5.29(0.07) & 5.17 & 0.17 \\
G14.33-0.64 & 120.03(2.05) & 21.82(0.08) & 10.40(0.21) & 10.84 & 0.21 &  & 64.40(0.62) & 21.66(0.03) & 5.41(0.06) & 11.18 & 0.20 &  & 11.72(0.18) & 21.81(0.02) & 3.28(0.06) & 3.35 & 0.18 \\
G14.63-0.58$^b$ & 112.97(3.39) & 19.02(0.09) &  6.83(0.26) & 15.52 & 0.23 &  & 46.18(0.70) & 18.56(0.03) & 3.52(0.06) & 12.32 & 0.20 &  &  6.67(0.13) & 18.50(0.08) & 2.58(0.06) & 2.43 & 0.17 \\
G16.58-0.08 &  69.62(4.00) & 40.28(0.23) & 11.74(0.90) &  5.56 & 0.13 &  & 10.15(0.25) & 40.88(0.04) & 2.25(0.08) &  4.53 & 0.13 &  &  3.07(0.10) & 41.10(0.03) & 1.84(0.06) & 1.53 & 0.13 \\
G16.59-0.05 &  84.95(4.41) & 58.88(0.14) &  5.88(0.40) & 13.56 & 0.25 &  & 40.85(0.27) & 59.32(0.01) & 3.38(0.03) & 11.35 & 0.17 &  &  9.17(0.20) & 59.43(0.03) & 2.23(0.06) & 3.70 & 0.18 \\
G17.96+0.08 &  44.98(1.92) & 22.64(0.10) &  4.93(0.25) &  8.56 & 0.16 &  & 18.90(0.12) & 22.46(0.01) & 2.67(0.02) &  6.65 & 0.15 &  &  3.37(0.10) & 22.32(0.03) & 1.95(0.07) & 1.60 & 0.12 \\
G18.67+0.03 &  54.16(3.61) & 79.50(0.21) &  6.85(0.57) &  7.41 & 0.10 &  & 21.97(0.18) & 79.75(0.02) & 4.32(0.04) &  4.77 & 0.17 &  &  4.30(0.12) & 79.68(0.04) & 3.50(0.11) & 1.15 & 0.12 \\
G18.89-0.47 & 242.46(3.93) & 65.28(0.08) & 11.24(0.23) & 20.16 & 0.13 &  & 91.02(0.72) & 65.45(0.03) & 6.46(0.06) & 13.23 & 0.18 &  & 14.62(0.13) & 65.76(0.02) & 4.43(0.05) & 3.10 & 0.13 \\
G19.01-0.03 &  89.87(1.52) & 60.63(0.36) &  7.60(0.36) & 11.10 & 0.11 &  & 27.55(0.57) & 60.03(0.04) & 4.44(0.12) &  5.83 & 0.18 &  &  5.17(0.13) & 60.01(0.03) & 2.56(0.09) & 1.90 & 0.13 \\
G19.36-0.03$^b$ &  65.25(0.67) & 26.84(0.36) &  8.90(0.36) &  6.89 & 0.13 &  & 39.35(0.20) & 26.38(0.01) & 4.56(0.03) &  8.12 & 0.18 &  & 13.27(0.15) & 26.78(0.02) & 2.72(0.04) & 4.57 & 0.18 \\
G19.61-0.12$^b$ &  59.08(3.48) & 58.03(0.14) &  6.81(0.51) &  8.15 & 0.10 &  & 19.38(0.45) & 57.89(0.05) & 4.28(0.13) &  4.25 & 0.15 &  &  3.37(0.12) & 57.64(0.07) & 3.95(0.15) & 0.80 & 0.12 \\
G19.88-0.53$^b$ & 138.77(3.52) & 44.52(0.08) &  7.63(0.27) & 17.05 & 0.20 &  & 34.33(0.23) & 44.16(0.01) & 3.06(0.03) & 10.53 & 0.15 &  &  4.67(0.10) & 44.13(0.03) & 2.64(0.07) & 1.67 & 0.12 \\
G20.24+0.07 &  32.93(0.52) & 69.95(0.36) &  5.67(0.36) &  5.44 & 0.16 &  & 15.47(0.18) & 70.84(0.03) & 4.28(0.07) &  3.40 & 0.13 &  &  3.05(0.10) & 71.03(0.06) & 3.22(0.13) & 0.87 & 0.10 \\
G21.24+0.19 &  50.62(2.25) & 25.57(0.09) &  4.78(0.26) &  9.93 & 0.13 &  & 20.53(0.17) & 25.56(0.01) & 2.70(0.03) &  7.13 & 0.18 &  &  5.40(0.08) & 25.44(0.02) & 2.15(0.04) & 2.38 & 0.12 \\
G22.04+0.22 & 101.00(3.70) & 51.73(0.15) &  8.79(0.40) & 10.77 & 0.15 &  & 32.82(0.18) & 51.26(0.01) & 4.05(0.03) &  7.60 & 0.17 &  &  7.17(0.12) & 51.10(0.02) & 2.30(0.04) & 2.93 & 0.15 \\
G23.01-0.41 & 104.13(1.84) & 74.17(0.36) &  7.88(0.36) & 12.39 & 0.26 &  & 61.90(0.42) & 75.73(0.11) & 7.14(0.11) &  8.15 & 0.18 &  & 15.37(0.22) & 76.44(0.04) & 5.23(0.09) & 2.77 & 0.18 \\
G23.82+0.38 &  14.09(2.97) & 76.03(0.46) &  5.00(1.43) &  2.64 & 0.08 &  &  4.72(0.05) & 76.28(0.02) & 3.02(0.04) &  1.47 & 0.07 &  &  1.08(0.07) & 76.34(0.08) & 2.59(0.02) & 0.38 & 0.07 \\
G24.00-0.10 &  46.82(0.80) & 72.04(0.37) & 11.11(0.37) &  3.95 & 0.08 &  & 31.97(0.17) & 71.84(0.14) & 5.96(0.38) &  5.05 & 0.18 &  &  6.63(0.17) & 71.92(0.04) & 3.39(0.10) & 1.78 & 0.18 \\
G24.11-0.17 &  44.49(0.75) & 81.43(0.37) &  5.86(0.37) &  7.13 & 0.08 &  & 19.85(0.87) & 81.12(0.08) & 3.60(0.18) &  5.18 & 0.12 &  &  3.68(0.13) & 81.34(0.04) & 2.45(0.10) & 1.42 & 0.17 \\
G24.63+0.15 &  88.36(1.62) & 52.64(0.10) & 11.83(0.25) &  7.00 & 0.15 &  & 20.48(0.92) & 52.95(0.09) & 4.04(0.22) &  4.77 & 0.15 &  &  5.62(1.20) & 52.91(0.03) & 2.63(0.06) & 2.00 & 0.15 \\
G24.94+0.07 &  38.70(6.52) & 42.07(0.38) &  6.35(0.85) &  5.72 & 0.13 &  &  7.88(0.38) & 41.64(0.02) & 2.89(0.08) &  2.57 & 0.15 &  &  2.27(0.37) & 41.71(0.12) & 2.46(0.12) & 0.87 & 0.12 \\
G25.27-0.43$^a$ &  35.08(1.72) & 54.29(0.14) &  6.58(0.24) &  5.03 & 0.13 &  & 15.10(0.32) & 55.47(0.05) & 4.71(0.10) &  3.03 & 0.13 &  &  3.10(0.19) & 55.81(0.10) & 3.48(0.23) & 0.85 & 0.13 \\
            &  40.97(2.05) & 60.69(0.12) &  5.81(0.21) &  6.65 & ...  &  & 14.00(0.31) & 59.37(0.02) & 2.56(0.05) &  5.07 & ...  &  &  1.77(0.06) &
59.14(0.03) & 2.03(0.07) & 2.01 & ...  \\
            &   3.79(0.95) & 63.54(0.08) &  2.09(0.29) &  1.70 & ...  &  &  5.82(0.12) & 62.70(0.02) & 1.98(0.05) &  2.76 & ...  &  &  1.12(0.08) &
62.44(0.05) & 1.45(0.09) & 0.71 & ...  \\
G25.38-0.15 & 136.30(2.70) & 97.09(0.12) & 12.35(0.29) & 10.38 & 0.08 &  & 42.05(0.37) & 95.80(0.02) & 5.42(0.06) &  7.30 & 0.15 &  & 10.00(0.12) & 95.62(0.02) & 3.31(0.05) & 2.85 & 0.12 \\
G28.28-0.36 &  75.00(3.48) & 48.13(0.20) &  9.32(0.53) &  7.56 & 0.16 &  & 30.85(0.20) & 47.85(0.13) & 4.28(0.04) &  6.78 & 0.12 &  &  6.67(0.12) & 48.12(0.03) & 3.01(0.06) & 2.00 & 0.12 \\
G28.83-0.25 &  81.21(1.11) & 87.28(0.36) &  7.82(0.36) &  9.74 & 0.15 &  & 35.38(0.13) & 87.08(0.07) & 3.98(0.18) &  8.35 & 0.18 &  &  8.63(0.18) & 87.14(0.03) & 2.77(0.07) & 2.93 & 0.17 \\
G28.85-0.23$^a$ &  43.82(2.66) & 87.39(0.14) &  5.19(0.31) &  7.95 & 0.10 &  & 17.21(0.43) & 87.24(0.05) & 4.42(0.12) &  3.70 & 0.12 &  &  2.51(0.18) & 87.29(0.11) & 3.82(0.28) & 0.63 & 0.13 \\
            &  66.73(3.07) & 95.81(0.16) &  7.57(0.40) &  8.35 & ...  &  & 33.77(1.77) & 95.62(0.12) & 5.18(0.37) &  6.13 & ...  &  &  7.12(0.23) &
95.87(0.06) & 3.42(0.13) & 1.95 & ... \\
G29.89-0.77 &  48.07(1.80) & 83.66(0.09) &  5.53(0.26) &  8.15 & 0.13 &  & 24.53(0.57) & 83.82(0.04) & 3.41(0.09) &  6.75 & 0.12 &  &  6.85(0.12) & 83.85(0.02) & 2.44(0.04) & 2.63 & 0.13 \\
G29.91-0.81 &  33.61(1.69) & 83.91(0.10) &  4.02(0.23) &  7.84 & 0.16 &  & 20.82(0.55) & 83.93(0.04) & 2.73(0.09) &  7.17 & 0.12 &  &  4.97(0.10) & 83.90(0.02) & 1.85(0.04) & 2.52 & 0.15 \\
G29.96-0.79 &  51.36(2.74) & 84.69(0.10) &  4.40(0.30) & 10.95 & 0.18 &  & 20.72(0.18) & 84.95(0.10) & 2.70(0.03) &  7.22 & 0.17 &  &  3.62(0.10) & 85.12(0.03) & 1.85(0.04) & 1.87 & 0.15 \\
G34.26+0.15 & 41.82(2.04)  & 56.28(0.09) &  4.26(0.23) &  9.02 & 0.18 &  & 99.25(0.40) & 59.73(0.02) & 6.93(0.04) & 14.37 & 0.15 &  & 24.52(0.23) & 59.83(0.03) & 6.88(0.07) & 3.35 & 0.17 \\
G34.28+0.18 & 76.54(4.56)  & 54.15(0.40) & 12.36(1.10) & 6.34  & 0.16 &  & 70.50(0.75) & 58.53(0.02) & 6.07(0.05) & 11.83 & 0.15 &  & 16.87(0.57) & 58.30(0.05) & 4.21(0.27) & 3.92 & 0.15 \\
G34.39+0.22 &  65.48(4.83) & 57.41(0.22) &  4.67(0.54) & 12.49 & 0.18 &  & 42.30(0.53) & 57.32(0.02) & 4.45(0.06) &  9.48 & 0.18 &  &  7.68(0.15) & 57.07(0.03) & 3.27(0.08) & 2.22 & 0.17 \\
G34.41+0.24 &  14.62(1.67) & 59.77(0.27) & 2.15(0.67) &  6.23 & 0.20 &  & 35.25(0.45) & 57.37(0.03) & 4.54(0.08) &  7.62 & 0.13 &  &  8.03(0.12) & 57.13(0.03) & 3.56(0.60) & 2.12 & 0.12 \\
G35.03+0.35$^b$ & 114.33(1.93) & 52.89(0.06) &  7.90(0.17) & 13.59 & 0.16 &  & 41.08(0.48) & 52.27(0.04) & 3.59(0.06) & 11.57 & 0.20 &  &  8.15(0.17) & 52.74(0.03) & 3.42(0.09) & 2.23 & 0.17 \\
G35.04-0.47$^b$ &  94.31(4.67) & 47.25(0.29) & 11.69(0.62) &  7.57 & 0.11 &  & 11.77(0.40) & 51.13(0.02) & 2.30(0.06) &  4.80 & 0.18 &  &  2.05(0.13) & 51.10(0.05) & 1.95(0.14) & 0.98 & 0.12 \\
G35.13-0.74$^b$ & 173.61(1.54) & 33.82(0.03) &  6.87(0.07) & 23.77 & 0.11 &  & 60.23(0.33) & 33.93(0.01) & 4.92(0.03) & 11.50 & 0.20 &  &  8.58(0.13) & 33.98(0.04) & 5.02(0.09) & 1.60 & 0.12 \\
G35.15+0.80$^b$ &  33.72(0.39) & 74.25(0.02) &  3.50(0.04) &  9.03 & 0.23 &  & 13.73(0.10) & 74.34(0.10) & 2.68(0.02) &  4.82 & 0.12 &  &  2.12(0.10) & 74.45(0.05) & 2.17(0.11) & 0.92 & 0.12 \\
G35.20-0.74$^b$ & 159.56(1.07) & 33.97(0.03) & 10.68(0.08) & 14.03 & 0.11 &  & 53.47(0.15) & 34.02(0.01) & 4.77(0.02) & 10.53 & 0.13 &  &  8.85(0.10) & 33.98(0.02) & 3.41(0.05) & 2.43 & 0.12 \\
G35.68-0.18$^b$ &  38.00(1.28) & 28.38(0.07) &  4.05(0.17) &  8.82 & 0.11 &  & 15.07(0.13) & 28.12(0.01) & 2.12(0.02) &  6.68 & 0.15 &  &  2.18(0.08) & 28.14(0.02) & 1.35(0.06) & 1.53 & 0.13 \\
G35.83-0.20$^b$ &  36.39(2.00) & 28.42(0.11) &  4.16(0.27) &  8.21 & 0.21 &  & 18.45(0.13) & 28.37(0.01) & 2.47(0.02) &  7.03 & 0.15 &  &  2.33(0.10) & 28.38(0.04) & 1.78(0.09) & 1.22 & 0.15 \\
G36.01-0.20 &  15.12(1.80) & 87.14(0.17) &  3.07(0.44) &  4.62 & 0.11 &  &  7.90(0.10) & 87.13(0.12) & 2.03(0.03) &  3.65 & 0.13 &  &  2.32(0.12) & 87.25(0.04) & 1.72(0.10) & 1.27 & 0.13 \\
G37.48-0.10$^b$ &  39.02(2.70) & 57.99(0.15) &  4.74(0.39) &  7.74 & 0.08 &  & 13.87(0.15) & 58.08(0.02) & 3.77(0.05) &  3.47 & 0.10 &  &  1.60(0.05) & 58.12(0.05) & 3.02(0.11) & 0.50 & 0.07 \\
G39.10+0.49 &  17.00(0.66) & 21.95(0.05) &  3.55(0.11) &  4.51 & 0.13 &  &  9.90(0.42) & 22.72(0.06) & 3.06(0.16) &  3.03 & 0.12 &  &  1.43(0.10) & 22.65(0.06) & 1.88(0.14) & 0.72 & 0.10 \\
G39.39-0.14 &  38.64(2.69) & 66.04(0.18) &  6.07(0.49) &  5.98 & 0.15 &  & 13.20(0.10) & 66.31(0.10) & 2.51(0.02) &  4.93 & 0.12 &  &  3.12(0.10) & 66.47(0.03) & 1.96(0.08) & 1.48 & 0.13 \\
G40.28-0.22 &  67.26(1.28) & 74.20(0.09) & 10.45(0.25) &  6.05 & 0.11 &  & 21.13(0.20) & 73.31(0.02) & 3.52(0.04) &  5.63 & 0.15 &  &  4.80(0.08) & 73.53(0.03) & 3.25(0.06) & 1.38 & 0.10 \\
G40.28-0.27 &  18.67(2.28) & 71.88(0.08) &  3.25(0.20) &  5.39 & 0.10 &  & 10.63(0.42) & 71.83(0.04) & 2.19(0.10) &  4.57 & 0.17 &  &  2.25(0.07) & 71.95(0.02) & 1.66(0.06) & 1.27 & 0.10 \\
G40.60-0.72$^b$ &  42.67(0.75) & 65.99(0.04) &  5.54(0.11) &  7.23 & 0.11 &  & 12.48(0.18) & 65.90(0.02) & 3.19(0.05) &  3.68 & 0.08 &  &  1.47(0.05) & 65.86(0.05) & 2.72(0.12) & 0.52 & 0.07 \\
G43.04-0.45$^b$ &  55.77(2.00) & 57.72(0.10) &  6.14(0.30) &  8.52 & 0.13 &  & 19.45(0.18) & 57.39(0.02) & 3.18(0.04) &  5.78 & 0.20 &  &  3.38(0.10) & 57.61(0.04) & 2.43(0.08) & 1.22 & 0.12 \\
G44.01-0.03$^b$ &  34.90(1.25) & 64.72(0.05) &  4.32(0.14) &  7.57 & 0.16 &  & 16.02(0.15) & 64.51(0.01) & 3.10(0.03) &  4.85 & 0.18 &  &  2.82(0.12) & 64.48(0.05) & 2.63(0.13) & 1.00 & 0.12 \\
G45.47+0.13$^b$ & 129.67(0.85) & 60.59(0.03) & 10.44(0.08) & 11.67 & 0.16 &  & 25.95(0.17) & 61.32(0.02) & 4.04(0.03) &  6.03 & 0.12 &  &  4.32(0.12) & 60.88(0.05) & 3.82(0.13) & 1.07 & 0.12 \\
G45.47+0.05$^b$ & 144.59(1.23) & 58.98(0.04) & 10.97(0.12) & 12.38 & 0.15 &  & 58.17(0.18) & 59.50(0.01) & 7.33(0.03) &  7.45 & 0.13 &  &  7.43(0.18) & 59.87(0.08) & 6.51(0.18) & 1.07 & 0.13 \\
G45.50+0.12$^b$ &  93.57(0.72) & 59.33(0.04) &  9.88(0.09) &  8.90 & 0.13 &  & 39.30(0.15) & 60.33(0.01) & 5.66(0.03) &  6.53 & 0.12 &  &  4.12(0.10) & 61.19(0.05) & 4.11(0.11) & 0.93 & 0.13 \\
G48.66-0.30 &  25.66(1.16) & 33.61(0.08) &  3.85(0.22) &  6.26 & 0.10 &  & 10.83(0.08) & 33.69(0.01) & 2.10(0.02) &  4.85 & 0.12 &  &  1.92(0.07) & 33.60(0.03) & 1.58(0.08) & 1.13 & 0.12 \\
G49.07-0.33$^b$ & 113.66(0.44) & 63.17(0.02) & 10.58(0.05) & 10.10 & 0.13 &  & 24.78(0.27) & 60.64(0.02) & 3.43(0.03) &  6.78 & 0.15 &  &  3.22(0.15) & 60.90(0.05) & 2.42(0.13) & 1.25 & 0.15 \\
G49.27-0.32$^b$ &  93.46(1.03) & 65.77(0.08) & 14.09(0.20) &  6.23 & 0.10 &  & 29.03(0.18) & 66.03(0.03) & 7.65(0.06) &  3.57 & 0.13 &  &  3.32(0.08) & 66.04(0.07) & 5.69(0.16) & 0.55 & 0.08 \\
G49.27-0.34$^b$ &  84.98(1.61) & 70.39(0.05) &  6.33(0.12) & 12.61 & 0.11 &  & 43.17(0.32) & 68.57(0.02) & 5.77(0.05) &  7.03 & 0.15 &  &  9.02(0.17) & 67.75(0.06) & 6.96(0.16) & 1.22 & 0.12 \\
G49.42+0.33$^b$ &  27.05(1.07) &-21.08(0.07) &  3.78(0.17) &  6.74 & 0.07 &  &  8.97(0.05) &-21.10(0.01) & 2.76(0.02) &  3.05 & 0.07 &  &  1.03(0.05) &-21.20(0.05) & 2.51(0.14) & 0.38 & 0.07 \\
G53.92-0.07$^b$ &  15.71(0.80) & 23.74(0.08) &  2.94(0.16) &  5.02 & 0.07 &  &  4.20(0.07) & 42.84(0.02) & 3.29(0.06) &  1.20 & 0.07 &  &  0.55(0.05) & 42.88(0.16) & 2.68(0.34) & 0.17 & 0.07 \\
G54.11-0.04$^b$ &  82.52(1.05) & 39.92(0.04) &  5.99(0.09) & 12.93 & 0.11 &  & 34.92(0.18) & 39.86(0.01) & 4.33(0.02) &  7.58 & 0.17 &  &  4.68(1.17) & 39.66(0.05) & 3.87(0.10) & 1.13 & 0.12 \\
G54.11-0.08$^b$ &  73.31(5.82) & 40.25(0.16) &  5.64(0.25) & 12.21 & 0.10 &  & 37.83(0.30) & 39.61(0.02) & 4.27(0.04) &  8.32 & 0.18 &  &  4.90(0.15) & 39.64(0.06) & 4.08(0.15) & 1.13 & 0.12 \\
G54.45+1.01$^b$ &  66.59(0.93) & 34.99(0.04) &  5.90(0.10) & 10.59 & 0.10 &  & 23.97(0.18) & 35.21(0.02) & 4.56(0.04) &  4.93 & 0.18 &  &  4.23(0.15) & 35.33(0.08) & 5.05(0.22) & 0.78 & 0.12 \\
G58.78+0.64$^b$ &  40.41(0.33) & 32.87(0.05) & 13.17(0.13) &  2.89 & 0.08 &  & 15.37(0.12) & 32.01(0.01) & 3.56(0.04) &  4.07 & 0.10 &  &  2.28(0.08) & 32.17(0.04) & 2.49(0.10) & 0.87 & 0.08 \\
G59.79+0.63$^b$ &  33.67(0.84) & 34.33(0.07) &  5.73(0.17) &  5.52 & 0.07 &  & 22.15(0.20) & 34.42(0.02) & 3.75(0.04) &  5.55 & 0.18 &  &  4.15(0.15) & 34.54(0.08) & 4.39(0.19) & 0.88 & 0.13 \\

\enddata

\tablecomments{Col. (1): source name. Cols. (2)-(5): the integrated intensity $\int$T$_{MB}dV$,
the velocity at peak V$_{LSR}$, the line width $\Delta$V, and the peak main beam
temperature T$_{MB}$ for $^{12}$CO line determined from a single-Gaussian fit,
the error is given in parenthesis. Col. (6): 1$\sigma$ noise in the observed $^{12}$CO
spectrum at T$_{MB}$ scale. Cols. (7)-(11): the same as cols. (2)-(6) but for $^{13}$CO;
Cols. (12)-(16): the same as cols. (2)-(6) but for C$^{18}$O.}

\tablenotetext{a}{Sources with complex C$^{18}$O spectral profiles. They were not used in analysis for the line
asymmetry (see \S3.2).}
\tablenotetext{b}{$^{12}$CO was used to calculate the optical depth of C$^{18}$O with typical LTE method for these sources (see \S3.2).}

\end{deluxetable}
\end{landscape}

%table 7

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.05in}

\begin{deluxetable}{lrcrcrcrrrrrr}

\tablewidth{0pt} \tablecaption{The derived line asymmetric
parameters and source physical properties for 69 sources.}
\tablehead{ & \multicolumn{3}{c}{HCO$^{+}$ Line Asymmetries} & & \multicolumn{7}{c}{Source physical properties}   \\
\cline{2-4} \cline{6-13}
Source & $\delta_{v}$ & \tiny{$T_{MB}(B)/T_{MB}(R)$} & Profile $^a$ & & $\tau_{18}$ & $D$ $^b$ & $f$ & $Size$ & $N$( C$^{18}$O) & $N$(H$_{2}$) & $n$(H$_{2}$)  & $M$\\
  &  &  &  &  &  & (kpc) & & (pc) & ($10^{16}$ cm$^{-2})$ & ($10^{23}$ cm$^{-2}$) & ($10^{5}$ cm$^{-3}$) & (M$_{\odot}$) \\
 (1) & (2) & (3) & (4) &  & (5) & (6) &  (7) & (8) & (9) & (10) & (11)& (12)}

\startdata

G10.29-0.13   &    0.01(0.03)  &    ...         &  N   &      &   0.18      &   2.2  &    0.48  &   0.48   &   3.6   &   2.5   &   2.6  &  1000  \\
G10.34-0.14   &    0.45(0.04)  &    ...         &  R   &      &   0.17      &   2.0  &    0.58  &   0.48   &   2.5   &   1.8   &   1.8  &   720  \\
G11.11-0.11   &   -0.75(0.05)  &    2.39(1.17)  &  B   &      &   0.37      &   3.6  &    0.27  &   0.60   &   4.6   &   3.2   &   2.6  &  2000  \\
G11.92-0.61   &    1.10(0.04)  &    0.90(0.08)  &  R   &      &   0.36      &   3.9  &    0.26  &   0.64   &   5.3   &   3.7   &   2.8  &  2600  \\
G12.02-0.21   &    0.03(0.04)  &    ...         &  N   &      &   0.37      &  17.0  &    0.18  &   2.27   &   4.7   &   3.3   &   0.7  & 29000  \\
G12.20-0.03   &    0.04(0.03)  &    ...         &  N   &      &   0.13      &   4.6  &    0.32  &   0.83   &   2.6   &   1.8   &   1.1  &  2200  \\
G12.42+0.50   &   -0.48(0.05)  &    ...         &  B   &      &   0.13      &   2.4  &    0.72  &   0.65   &   1.5   &   1.1   &   0.8  &   780  \\
G12.91-0.03   &    0.69(0.05)  &    ...         &  R   &      &   0.30      &   4.7  &    0.23  &   0.72   &   3.9   &   2.7   &   1.8  &  2500  \\
G12.91-0.26   &   -0.26(0.02)  &    1.92(0.30)  &  B   &      &   0.56      &   3.7  &    0.40  &   0.74   &  13.3   &   9.3   &   6.1  &  9100  \\
G14.33-0.64   &    0.88(0.04)  &    ...         &  R   &      &   0.26      &   2.5  &    0.49  &   0.55   &   3.8   &   2.7   &   2.4  &  1500  \\
G14.63-0.58   &    0.61(0.05)  &    0.86(0.12)  &  R   &      &   0.10      &   2.2  &    0.88  &   0.65   &   1.1   &   0.8   &   0.6  &   600  \\
G16.58-0.08   &   -0.97(0.07)  &    ...         &  B   &      &   0.33      &   3.6  &    0.18  &   0.49   &   2.7   &   1.9   &   1.9  &   800  \\
G16.59-0.05   &   -0.41(0.06)  &    1.55(0.16)  &  B   &      &   0.31      &   4.4  &    0.46  &   0.95   &   3.1   &   2.2   &   1.1  &  3500  \\
G17.96+0.08   &   -0.33(0.06)  &    1.25(0.20)  &  B   &      &   0.13      &   2.3  &    0.44  &   0.48   &   1.1   &   0.8   &   0.8  &   300  \\
G18.67+0.03   &    0.00(0.04)  &    ...         &  N   &      &   0.14      &   5.0  &    0.29  &   0.86   &   2.2   &   1.5   &   0.9  &  2000  \\
G18.89-0.47   &    0.14(0.03)  &    ...         &  N   &      &   0.12      &   4.5  &    0.91  &   1.37   &   2.4   &   1.7   &   0.6  &  5500  \\
G19.01-0.03   &    0.23(0.05)  &    ...         &  N   &      &   0.31      &   4.3  &    0.24  &   0.67   &   3.6   &   2.5   &   1.8  &  2000  \\
G19.36-0.03   &    0.94(0.05)  &    0.62(0.22)  &  R   &      &   0.81      &   2.5  &    0.27  &   0.42   &   9.9   &   7.0   &   8.1  &  2100  \\
G19.61-0.12   &   -0.07(0.03)  &    ...         &  N   &      &   0.05      &   4.1  &    0.53  &   0.95   &   0.9   &   0.6   &   0.3  &  1000  \\
G19.88-0.53   &   -0.16(0.05)  &    ...         &  N   &      &   0.06      &   3.4  &    0.96  &   1.06   &   0.7   &   0.5   &   0.2  &   980  \\
G20.24+0.07   &   -0.35(0.04)  &    ...         &  B   &      &   0.17      &   4.6  &    0.18  &   0.63   &   2.5   &   1.7   &   1.3  &  1200  \\
G21.24+0.19   &   -0.48(0.06)  &    1.92(0.33)  &  B   &      &   0.33      &   2.3  &    0.28  &   0.39   &   3.2   &   2.2   &   2.8  &   600  \\
G22.04+0.22   &    0.78(0.06)  &    ...         &  R   &      &   0.43      &   3.7  &    0.28  &   0.62   &   4.5   &   3.1   &   2.4  &  2100  \\
G23.01-0.41   &   -0.53(0.03)  &    1.20(0.15)  &  B   &      &   0.33      &   4.7  &    0.33  &   0.85   &   7.8   &   5.4   &   3.1  &  7000  \\
G23.82+0.38   &   -0.17(0.05)  &    ...         &  N   &      &   0.18      &   4.7  &    0.08  &   0.42   &   2.1   &   1.5   &   1.7  &   450  \\
G24.00-0.10   &   -0.42(0.04)  &    ...         &  B   &      &   0.36      &   4.5  &    0.20  &   0.63   &   5.5   &   3.8   &   2.9  &  2700  \\
G24.11-0.17   &    0.65(0.06)  &    0.74(0.16)  &  R   &      &   0.20      &   4.9  &    0.26  &   0.79   &   2.2   &   1.5   &   0.9  &  1700  \\
G24.63+0.15   &    0.49(0.05)  &    ...         &  R   &      &   0.50      &   3.6  &    0.17  &   0.47   &   5.9   &   4.1   &   4.3  &  1600  \\
G24.94+0.07   &   -0.12(0.05)  &    ...         &  N   &      &   0.33      &   3.0  &    0.10  &   0.31   &   3.7   &   2.6   &   4.1  &   420  \\
G25.38-0.15   &   -0.63(0.04)  &    1.64(0.36)  &  B   &      &   0.44      &   5.4  &    0.27  &   0.89   &   6.6   &   4.6   &   2.5  &  6400  \\
G28.28-0.36   &   -0.35(0.04)  &    1.38(0.32)  &  B   &      &   0.25      &   3.3  &    0.30  &   0.58   &   3.4   &   2.4   &   2.0  &  1400  \\
G28.83-0.25   &    0.54(0.05)  &    0.55(0.09)  &  R   &      &   0.36      &   5.1  &    0.32  &   0.92   &   4.5   &   3.1   &   1.7  &  4700  \\
G29.89-0.77   &    0.44(0.05)  &    0.83(0.15)  &  R   &      &   0.44      &   5.0  &    0.25  &   0.79   &   4.8   &   3.4   &   2.1  &  3700  \\
G29.91-0.81   &   -0.45(0.07)  &    1.32(0.26)  &  B   &      &   0.36      &   5.0  &    0.28  &   0.84   &   3.0   &   2.1   &   1.2  &  2600  \\
G29.96-0.79   &   -0.36(0.07)  &    ...         &  B   &      &   0.17      &   5.1  &    0.40  &   1.02   &   1.4   &   1.0   &   0.5  &  1800  \\
G34.26+0.15   &   -0.35(0.02)  &    4.11(0.93)  &  B   &      &   0.12      &   3.8  &    1.00  &   1.20   &   3.7   &   2.6   &   1.1  &  6600  \\
G34.28+0.18   &   -0.52(0.03)  &    3.88(1.67)  &  B   &      &   0.32      &   3.8  &    0.48  &   0.83   &   6.1   &   4.2   &   2.5  &  5200  \\
G34.39+0.22   &   -0.50(0.04)  &    1.43(0.32)  &  B   &      &   0.12      &   3.7  &    0.65  &   0.95   &   1.8   &   1.2   &   0.6  &  2000  \\
G34.41+0.24   &    0.81(0.04)  &    0.30(0.08)  &  R   &      &   0.21      &   3.7  &    0.37  &   0.72   &   3.4   &   2.4   &   1.6  &  2100  \\
G35.03+0.35   &    0.40(0.08)  &    ...         &  R   &      &   0.12      &   3.5  &    0.65  &   0.90   &   1.9   &   1.3   &   0.7  &  1900  \\
G35.04-0.47   &    0.17(0.06)  &    ...         &  N   &      &   0.08      &   3.4  &    0.41  &   0.69   &   0.7   &   0.5   &   0.4  &   430  \\
G35.13-0.74   &   -0.14(0.02)  &    ...         &  N   &      &   0.08      &   2.4  &    0.69  &   0.63   &   1.8   &   1.3   &   1.0  &   900  \\
G35.15+0.80   &    0.50(0.10)  &    ...         &  R   &      &   0.06      &   4.7  &    0.52  &   1.08   &   0.3   &   0.2   &   0.1  &   500  \\
G35.20-0.74   &   -0.57(0.05)  &    1.67(0.20)  &  B   &      &   0.11      &   2.4  &    0.80  &   0.68   &   1.6   &   1.1   &   0.8  &   940  \\
G35.68-0.18   &    0.49(0.09)  &    ...         &  R   &      &   0.11      &   2.1  &    0.51  &   0.48   &   0.6   &   0.4   &   0.5  &   180  \\
G35.83-0.20   &   -0.18(0.07)  &    ...         &  N   &      &   0.09      &   2.1  &    0.49  &   0.47   &   0.7   &   0.5   &   0.5  &   190  \\
G36.01-0.20   &   -0.47(0.08)  &    1.83(0.45)  &  B   &      &   0.35      &   5.9  &    0.14  &   0.71   &   2.7   &   1.9   &   1.3  &  1700  \\
G37.48-0.10   &   -0.05(0.04)  &    ...         &  N   &      &   0.05      &   3.8  &    0.31  &   0.67   &   0.7   &   0.5   &   0.4  &   420  \\
G39.10+0.49   &   -0.43(0.08)  &    1.49(0.31)  &  B   &      &   0.13      &   1.7  &    0.20  &   0.24   &   1.0   &   0.7   &   1.4  &    69  \\
G39.39-0.14   &   -0.39(0.07)  &    ...         &  B   &      &   0.26      &   4.5  &    0.22  &   0.66   &   2.3   &   1.6   &   1.2  &  1300  \\
G40.28-0.22   &    0.89(0.04)  &    0.62(0.12)  &  R   &      &   0.15      &   5.4  &    0.33  &   0.99   &   2.2   &   1.5   &   0.8  &  2600  \\
G40.28-0.27   &   -0.45(0.08)  &    1.33(0.25)  &  B   &      &   0.21      &   5.2  &    0.22  &   0.78   &   1.6   &   1.1   &   0.7  &  1200  \\
G40.60-0.72   &   -0.11(0.05)  &    ...         &  N   &      &   0.04      &   4.6  &    0.40  &   0.93   &   0.5   &   0.4   &   0.2  &   570  \\
G43.04-0.45   &   -0.29(0.05)  &    1.78(0.44)  &  B   &      &   0.09      &   4.2  &    0.48  &   0.92   &   1.0   &   0.7   &   0.4  &  1000  \\
G44.01-0.03   &    0.03(0.05)  &    ...         &  N   &      &   0.07      &   5.3  &    0.50  &   1.19   &   0.8   &   0.6   &   0.2  &  1400  \\
G45.47+0.05   &    0.06(0.02)  &    ...         &  N   &      &   0.05      &   5.0  &    0.67  &   1.30   &   1.6   &   1.1   &   0.4  &  3300  \\
G45.47+0.13   &    0.47(0.03)  &    ...         &  R   &      &   0.06      &   5.2  &    0.65  &   1.33   &   1.0   &   0.7   &   0.2  &  2100  \\
G45.50+0.12   &   -0.63(0.04)  &    1.56(0.37)  &  B   &      &   0.06      &   5.3  &    0.49  &   1.18   &   1.2   &   0.8   &   0.3  &  2100  \\
G48.66-0.30   &    0.10(0.08)  &    ...         &  N   &      &   0.12      &   2.7  &    0.33  &   0.50   &   0.9   &   0.6   &   0.6  &   260  \\
G49.07-0.33   &    2.17(0.13)  &    0.50(0.16)  &  R   &      &   0.07      &   5.0  &    0.62  &   1.25   &   0.8   &   0.5   &   0.2  &  1500  \\
G49.27-0.32   &    0.44(0.02)  &    ...         &  R   &      &   0.08      &   5.0  &    0.23  &   0.76   &   2.1   &   1.5   &   0.9  &  1500  \\
G49.27-0.34   &    0.13(0.02)  &    ...         &  N   &      &   0.09      &   5.0  &    0.47  &   1.09   &   2.8   &   2.0   &   0.9  &  4100  \\
G49.42+0.33   &   -0.35(0.05)  &    1.65(0.32)  &  B   &      &   0.03      &  12.3  &    0.39  &   2.42   &   0.4   &   0.3   &   0.1  &  2800  \\
G53.92-0.07   &   -0.38(0.05)  &    ...         &  B   &      &   0.05      &   4.6  &    0.12  &   0.52   &   0.6   &   0.4   &   0.4  &   180  \\
G54.11-0.04   &   -0.38(0.03)  &    1.70(0.31)  &  B   &      &   0.05      &   4.9  &    0.73  &   1.33   &   0.9   &   0.6   &   0.2  &  2000  \\
G54.11-0.08   &   -0.07(0.03)  &    ...         &  N   &      &   0.06      &   4.3  &    0.65  &   1.10   &   1.1   &   0.8   &   0.3  &  1600  \\
G54.45+1.01   &   -0.19(0.02)  &    ...         &  N   &      &   0.04      &   3.7  &    0.60  &   0.91   &   1.0   &   0.7   &   0.4  &  1000  \\
G58.78+0.64   &   -0.36(0.05)  &    ...         &  B   &      &   0.12      &   5.0  &    0.25  &   0.80   &   1.4   &   1.0   &   0.6  &  1100  \\
G59.79+0.63   &   -0.42(0.04)  &    ...         &  B   &      &   0.09      &   5.0  &    0.33  &   0.91   &   1.8   &   1.3   &   0.7  &  1900  \\

\enddata

\tablecomments{Col. (1): source name. Cols. (2)-(3): the HCO$^{+}$ line asymmetry
parameters determined by $\delta v$ and the T$_{MB}$(B)/T$_{MB}$(R) methods (see \S 3.2),
their uncertainties (given in parenthesis) calculated from the rms uncertainties
in temperatures and one-half the channel widths. Col. (4): the line profile. Col. (5):
the optical depth of C$^{18}$O line. Col. (6): the kinematic distance to source. Col. (7):
the beam filling factor. Col. (8): the linear size. Col. (9): the column density of C$^{18}$O.
Col. (10): the column density of H$_{2}$. Col. (11): the volume density of H$_{2}$.
Col. (12): the core mass.}

\tablenotetext{a}{The line profile: ``B'' means
blue profile, ``R'' means red profile, ``N'' means non-asymmetry profile.
We adopt $\delta v$ of $\pm$0.25 as the threshold to define the line asymmetry.
For double-peaked profile, the velocity at the brightest peak
is adopted as the value of $v_{thick}$ to calculate $\delta v$, and we consider
an asymmetry to be significant if the difference (or sum) between T$_{MB}$(B)/T$_{MB}$(R)
and its uncertainty is still larger (or less) than 1 for blue (or red)
double-peaked profile.}

\tablenotetext{b}{The near kinematic distance was adopted for source with near/far
distance ambiguity. The distances to G49.07-0.33, G49.27-0.32, G49.27-0.34 and G59.79+0.63
are assumed to be 5 kpc.}

\end{deluxetable}

\clearpage

% Table 8

\begin{deluxetable}{lrcccccc}
\tabletypesize{\normalsize}
 \setlength{\tabcolsep}{0.20in}

\tablewidth{0pt} \tablecaption{Blue-Excess Statistics}

\tablehead{ & $N_{B}$ & $N_{R}$ & $N_{T}$ & $E$ & $P$ }
 \startdata
\multicolumn{6}{c}{Results from Full Sample}\\ \hline
              & 29 & 19 & 69 & 0.14 & 0.09 \\
\hline \multicolumn{6}{c}{Results from Sources with Distance $<=$
4 kpc}\\ \hline

 & 12 & 10 & 31 & 0.06 & 0.58 \\

\hline

\multicolumn{6}{c}{Results with Respect to Outflow Properties}\\
\hline

likely &  14 & 12 & 41 & 0.05 & 0.42 \\
possible & 15 & 7 & 28 & 0.29 & 0.07 \\

\hline

\multicolumn{6}{c}{Results with Respect to Source Properties}\\
\hline
IRDC & 12 & 15 & 37 & -0.08 & 0.65 \\
Non-IRDC & 17 & 4 & 32 & 0.41 & 0.004 \\
UC H{\sc ii}  & 9 & 6 & 16 & 0.19 & 0.30  \\
CH$_{3}$OH maser & 9 & 7 & 25 & 0.07 & 0.40\\

\enddata
\end{deluxetable}
\clearpage

%table 9
\begin{deluxetable}{lcr}
\tabletypesize{\scriptsize}
 \setlength{\tabcolsep}{0.10in}

\tablewidth{0pt} \tablecaption{Infall Velocity and Mass Infall Rate.}
\tablehead{ & V$_{in}$$^a$ & \.{M}$_{in}$$^a$  \\
Source & (km s$^{-1}$) & (10$^{-4}$ M$_{\odot}$ yr$^{-1}$)}
\startdata

G11.11-0.11      &    1.3(0.8)       &     43(27)     \\
G12.91-0.26      &    2.9(0.8)       &    394(105)     \\
G16.59-0.05      &    2.7(0.8)       &     59(18)     \\
G17.96+0.08      &    0.7(0.5)       &    4.4(3.5)     \\
G21.24+0.19      &    1.9(0.6)       &     28(9)    \\
G23.01-0.41      &    1.2(0.9)       &     91(70)     \\
G25.38-0.15      &    1.6(0.8)       &    110(58)     \\
G28.28-0.36      &    0.8(0.6)       &     19(15)     \\
G29.91-0.81      &    2.5(2.7)       &     74(81)     \\
G34.26+0.15      &    8.4(1.5)       &    444(82)     \\
G34.28+0.18      &    4.6(2.1)       &    277(124)     \\
G34.39+0.22      &    0.7(0.5)       &     14(9)     \\
G35.20-0.74      &    2.0(0.6)       &     26(7)     \\
G36.01-0.20      &    1.3(0.7)       &     31(15)     \\
G39.10+0.49      &    0.5(0.6)       &    1.3(1.5)     \\
G40.28-0.27      &    0.7(0.5)       &     10(7)      \\
G43.04-0.45      &    2.1(1.2)       &     23(12)     \\
G45.50+0.12      &    2.9(1.8)       &     49(30)     \\
G49.42+0.33      &    2.3(1.4)       &     25(15)     \\
G54.11-0.04      &    5.4(2.1)       &     79(30)     \\

\enddata

\tablenotetext{a}{Infall velocities and mass ifall rates for sources
with blue double-peaked HCO$^{+}$ profiles. Their uncertainties (given
in parenthesis) were calculated from the rms uncertainties
in temperatures and one-half the channel widths.}
\end{deluxetable}
